A repository for discovery and reuse of higher-order network datasets

Higher-order network datasets are dispersed across publications, institutional archives, and software-specific collections, making them difficult to discover, compare, and reuse. We introduce the Aachen Higher-Order Repository of Networks (AHORN), a curated repository of standardized higher-order network datasets derived from publicly released sources. Each dataset entry links a converted dataset to its source, metadata, citation guidance, conversion code, and version history. The repository supports browsable and machine-readable discovery, revision-specific downloads, format validation, and exports for interoperable reuse. We describe the repository architecture, curation workflow, access tools, and the coverage and limitations of the catalog snapshot analyzed in this article.

==> figures/dataset_scale_interaction_size.tex <==
\pgfplotstableread[col sep=comma]{generated/dataset_scale_scatter.csv}\datasetscaledata
\pgfplotstableread[col sep=comma]{generated/interaction_size_frequency.csv}\interactionsizefrequencydata
\pgfplotsset{
    ahorn scatter point/.style={
        only marks,
        mark size=1.9pt,
        forget plot,
    },
    % Colors here must be kept in order of those of the cycle list "rwth"
    ahorn hypergraph/.style={
        mark options={fill=rwth-blue-100,draw=black},
    },
    ahorn simplicial/.style={
        mark options={fill=rwth-maygreen-100, draw=black},
    },
    ahorn combinatorial/.style={
        mark options={fill=rwth-orange-100,draw=black},
    },
    ahorn multiple/.style={
        mark options={fill=rwth-petrol-100,draw=black},
    },
    ahorn static/.style={mark=*},
    ahorn temporal/.style={mark=triangle*},
}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size=2 by 1, horizontal sep=1.75cm},
            width=0.46\linewidth,
            height=0.38\linewidth,
            tick label style={font=\footnotesize},
            label style={font=\footnotesize},
        ]
        \nextgroupplot[
            title={Dataset scale},
            xmode=log,
            ymode=log,
            xlabel={Number of Nodes},
            ylabel={Number of Interactions},
            legend style={font=\scriptsize, at={(0.5,-0.28)}, anchor=north, row sep=1pt, column sep=0.8em, draw=none, fill=none},
            legend columns=2,
            legend cell align=left,
        ]
        \addplot[ahorn scatter point, ahorn simplicial, ahorn static] table[x=simplicial_static_nodes, y=simplicial_static_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn simplicial, ahorn temporal] table[x=simplicial_temporal_nodes, y=simplicial_temporal_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn hypergraph, ahorn static] table[x=hypergraph_static_nodes, y=hypergraph_static_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn hypergraph, ahorn temporal] table[x=hypergraph_temporal_nodes, y=hypergraph_temporal_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn combinatorial, ahorn static] table[x=combinatorial_static_nodes, y=combinatorial_static_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn combinatorial, ahorn temporal] table[x=combinatorial_temporal_nodes, y=combinatorial_temporal_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn multiple, ahorn static] table[x=multiple_static_nodes, y=multiple_static_interactions] {\datasetscaledata};
        \addplot[ahorn scatter point, ahorn multiple, ahorn temporal] table[x=multiple_temporal_nodes, y=multiple_temporal_interactions] {\datasetscaledata};

        \addlegendimage{legend image code/.code={}}
        \addlegendentry{\textbf{Network type}}
        \addlegendimage{legend image code/.code={}}
        \addlegendentry{\textbf{Temporal status}}

        \addlegendimage{only marks, mark=*, ahorn hypergraph}
        \addlegendentry{Hypergraph}

        \addlegendimage{only marks, ahorn static, mark options={fill=black, draw=black, line width=0.35pt}}
        \addlegendentry{static}

        \addlegendimage{only marks, mark=*, ahorn simplicial}
        \addlegendentry{Simplicial Complex}

        \addlegendimage{only marks, ahorn temporal, mark options={fill=black, draw=black, line width=0.35pt}}
        \addlegendentry{temporal}

        \addlegendimage{only marks, mark=*, ahorn combinatorial}
        \addlegendentry{Combinatorial Complex}

        \addlegendimage{legend image code/.code={}}
        \addlegendentry{}

        \addlegendimage{only marks, mark=*, ahorn multiple}
        \addlegendentry{Multiple}

        \addlegendimage{legend image code/.code={}}
        \addlegendentry{}

        \nextgroupplot[
            title={Interaction-size distribution},
            xmin=1,
            xmax=20.5,
            ymin=0,
            xlabel={Interaction size},
            ylabel={Median share of interactions (\%)},
            % xtick={2,...,20},
        ]
        \addplot[draw=rwth-blue-100, mark=*, mark size=1.6pt, mark options={fill=rwth-blue-50, draw=rwth-blue-100}] table[x=interaction_size, y=median_share_pct] {\interactionsizefrequencydata};
    \end{groupplot}
\end{tikzpicture}


==> figures/domain-metadata-distribution.tex <==
%!TeX root = ../main.tex
\pgfplotstableread[col sep=comma]{generated/domain_distribution.csv}\domaindistribution
\pgfplotstableread[col sep=comma]{generated/metadata_distribution.csv}\metadatadistribution
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=1.4cm,
            },
            width=0.5\linewidth,
            height=0.35\linewidth,
            ymin=0,
            xtick=data,
            xtick align=outside,
            x tick label style={font=\scriptsize},
            yticklabel style={font=\footnotesize},
            % ylabel style={font=\footnotesize},
            enlarge x limits=0.12,
        ]
        \nextgroupplot[
            title={Domain Distribution},
            ybar stacked,
            xticklabels from table={\domaindistribution}{domain},
            ylabel={Count},
            legend to name=network-type-legend,
            legend style={
                font=\tiny,
                legend columns=4,
                draw=none,
                /tikz/every even column/.append style={column sep=0.5em},
            },
            legend cell align=left,
            cycle list name=rwth,
            x tick label style={rotate=25, anchor=east, font=\scriptsize},
        ]
        \addplot table[
            x expr=\coordindex,
            y={hypergraph},
        ] {\domaindistribution};
        \addlegendentry{Hypergraph}

        \addplot table[
            x expr=\coordindex,
            y={simplicial_complex},
        ] {\domaindistribution};
        \addlegendentry{Simplicial Complex}

        \addplot table[
            x expr=\coordindex,
            y={combinatorial_complex},
        ] {\domaindistribution};
        \addlegendentry{Combinatorial Complex}

        \addplot table[
            x expr=\coordindex,
            y={multiple},
        ] {\domaindistribution};
        \addlegendentry{Multiple}

        \nextgroupplot[
            title={Metadata Distribution},
            ybar stacked,
            xticklabels from table={\metadatadistribution}{metadata},
            cycle list name=rwth,
        ]
        \addplot table[
            x expr=\coordindex,
            y={hypergraph},
        ] {\metadatadistribution};

        \addplot table[
            x expr=\coordindex,
            y={simplicial_complex},
        ] {\metadatadistribution};

        \addplot table[
            x expr=\coordindex,
            y={combinatorial_complex},
        ] {\metadatadistribution};

        \addplot table[
            x expr=\coordindex,
            y={multiple},
        ] {\metadatadistribution};
    \end{groupplot}
    \node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)-(0,1.0cm)$) {\pgfplotslegendfromname{network-type-legend}};
\end{tikzpicture}


==> figures/label-inbalance.tex <==
%!TeX root = ../main.tex

\pgfplotstableread[col sep=comma]{generated/label_imbalance.csv}\labelimbalancedata

\newif\iflabelimbalancefirst
\newcommand{\collectlabelimbalancelabels}[2]{%
    \def#2{}%
    \labelimbalancefirsttrue
    \pgfplotstableforeachcolumnelement{metadata}\of\labelimbalancedata\as\metadatavalue{%
        \edef\labelimbalancecurrent{\metadatavalue}%
        \edef\labelimbalancetarget{#1}%
        \ifx\labelimbalancecurrent\labelimbalancetarget
        \pgfplotstablegetelem{\pgfplotstablerow}{dataset}\of\labelimbalancedata%
        \iflabelimbalancefirst
        \xdef#2{{\pgfplotsretval}}%
        \global\labelimbalancefirstfalse
        \else
        \xdef#2{#2,{\pgfplotsretval}}%
        \fi
        \fi
    }%
}

\collectlabelimbalancelabels{node}{\nodelabelimbalanceyticklabels}
\collectlabelimbalancelabels{edge}{\edgelabelimbalanceyticklabels}

\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=3cm,
            },
            width=0.38\linewidth,
            height=6.5cm,
            xmode=log,
            xlabel={Imbalance Degree},
            ytick=data,
            y dir=reverse,
            enlarge y limits={abs=0.5},
            tick label style={font=\footnotesize},
            label style={font=\footnotesize},
            y tick label style={font=\scriptsize},
            nodes near coords={
                \pgfmathprintnumber[fixed, precision=2]{\pgfplotspointmeta}
            },
            every node near coord/.append style={
                font=\scriptsize,
                anchor=west,
                xshift=2pt,
            },
            point meta=explicit,
        ]
        \nextgroupplot[
            title={Node Labels},
            yticklabels/.expanded={\nodelabelimbalanceyticklabels},
        ]
        \addplot[
            only marks,
            mark=*,
        ] table[
            col sep=comma,
            discard if not={metadata}{node},
            meta=imbalance,
            x=imbalance,
            y=index,
        ] {generated/label_imbalance.csv};

        \nextgroupplot[
            title={Edge Labels},
            yticklabels/.expanded={\edgelabelimbalanceyticklabels},
            y tick label style={font=\scriptsize, text width=2.3cm, align=right},
        ]
        \addplot[
            only marks,
            mark=*,
        ] table[
            col sep=comma,
            discard if not={metadata}{edge},
            meta=imbalance,
            x=imbalance,
            y=index,
        ] {generated/label_imbalance.csv};
    \end{groupplot}
\end{tikzpicture}


==> figures/overview.tex <==
%!TeX root = ../main.tex
\begin{tikzpicture}[
        transform shape,
        font=\footnotesize,
        stage/.style={
            draw=rwth-black-75,
            rounded corners=3pt,
            align=left,
            inner sep=5.5pt,
            line width=0.45pt,
            fill=white,
            text=rwth-black-100
        },
        source-stage/.style={stage, draw=rwth-blue-100, fill=rwth-blue-10},
        process-stage/.style={stage, draw=rwth-green-100, fill=rwth-green-10},
        zenodo-stage/.style={stage, draw=rwth-petrol-100, fill=rwth-petrol-10},
        website-stage/.style={stage, draw=rwth-turquoise-100, fill=rwth-turquoise-10},
        consumer-stage/.style={stage},
        flow/.style={
            -Latex,
            thick,
            draw=rwth-black-75,
            shorten <=1pt,
            shorten >=2pt
        },
        flow-label/.style={
            font=\scriptsize,
            align=center,
            fill=white,
            inner sep=1.5pt,
            text=rwth-black-75
        },
        platform/.style={
            draw=rwth-blue-75,
            dashed,
            rounded corners=4pt,
            inner sep=8pt
        }
    ]
    \node[source-stage, text width=3.5cm] (sources) {
        \textbf{Upstream Datasets}\\
        For example:\\
        $\bullet$ Social data\\
        $\bullet$ Collaboration and review data\\
        $\bullet$ Biomedical data
    };

    \node[process-stage, text width=3.5cm, right=11mm of sources] (contributor) {
        \textbf{Contributor}\\
        $\bullet$ Dataset Converter\\
        $\bullet$ Writes datasheet\\
        $\bullet$ Prepares release files
    };

    \node[process-stage, text width=3.5cm, below=9mm of contributor] (maintainers) {
        \textbf{Maintainers}\\
        $\bullet$ Review submissions\\
        $\bullet$ Validate metadata\\
        $\bullet$ Maintain website
    };

    \node[zenodo-stage, text width=3.5cm, right=11mm of contributor] (zenodo) {
        \textbf{Zenodo repository}\\
        $\bullet$ Versioned data files\\
        $\bullet$ Stable, citable DOI\\
        $\bullet$ Reproducible retrieval
    };

    \node[website-stage, text width=3.5cm, right=11mm of maintainers] (website) {
        \textbf{Browsable website}\\
        $\bullet$ Dataset pages\\
        $\bullet$ Metadata and statistics\\
        $\bullet$ Search and comparison
    };

    \path (zenodo.east) -- (website.east) coordinate[midway] (outcomes-east);

    \node[consumer-stage, text width=3.5cm, right=11mm of outcomes-east] (consumer) {
        \textbf{Consumer / User}\\
        $\bullet$ Browse statistics\\
        $\bullet$ Download and cite data\\
        $\bullet$ Reuse in analyses
    };

    \node[platform, fit=(contributor)(zenodo)(maintainers)(website), label={[font=\bfseries]above:\texttt{AHORN} platform}] {};
    \draw[flow] (contributor.south) -- node[right, flow-label] {submit} (maintainers.north);

    \draw[flow] (sources.east) -- node[above, flow-label] {select} (contributor.west);
    \draw[flow] (contributor.east) -- node[above, flow-label] {upload} (zenodo.west);
    \draw[flow] (maintainers.east) -- node[below, flow-label] {publish} (website.west);
    \draw[flow] (website.north) -- node[right, flow-label] {link} (zenodo.south);
    \draw[flow] (zenodo.east) -- node[pos=0.55, sloped, above, flow-label] {retrieve\\ \& cite} (consumer.north west);
    \draw[flow] (website.east) -- node[pos=0.3, sloped, below, flow-label] {browse} (consumer.south west);
\end{tikzpicture}

